Decoding Correlated Errors in Quantum LDPC Codes

We introduce a decoding framework for correlated errors in quantum LDPC codes under circuit-level noise. The core of our approach is a graph augmentation and rewiring for interference (GARI) method, which modifies the correlated detector error model by eliminating 4-cycles involving Y-type errors, while preserving the equivalence of the decoding problem. We test our approach on the bivariate bicycle codes of distances 6, 10, and 12. A normalized min-sum decoder with a hybrid serial-layered schedule is applied on the transformed graph, achieving high accuracy with low latency. Performance is further enhanced through ensemble decoding, where 24 randomized normalized min-sum decoders run in parallel on the transformed graph, yielding the highest reported accuracy (on par with XYZ-Relay-BP) with unprecedented speed for the tested codes under uniform depolarizing circuit level noise. For the distance 12 (gross) code, our approach yields a logical error rate of $(6.70 \pm 1.93) \times 10^{-9}$ at a practical physical error rate of $10^{-3}$. Furthermore, preliminary FPGA implementation results show that such high accuracy can be achieved in real time, with a per-round average decoding latency of 273 ns and sub-microsecond latency in 99.99% of the decoding instances.

==> figs/tikz/4cycle.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}
% fill=blue!20, 

\tikzset{
    vnode/.style={draw, circle, minimum size=6mm, thick},
    cnode/.style={draw, rectangle, minimum size=6mm, thick},
    edge/.style={thick}
}

\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]
    % Variable nodes
    \node[cnode] (c1) at (0,0) {};
    \node[cnode] (c2) at (4,0) {};

    % Check nodes
    \node[vnode] (v1) at (0,3) {};
    \node[vnode] (v2) at (4,3) {};

    % Edges forming a 4-cycle
    \draw[edge,thick] (v1.south) -- (c1.north);
    \draw[edge,thick] (v1.south) -- (c2.north);
    \draw[edge,thick] (v2.south) -- (c1.north);
    \draw[edge,thick] (v2.south) -- (c2.north);
    
    \draw[dashed] (v1.south) -- ($(v1.south) - (1.5,0.75)$);
    \draw[dashed] (v1.south) -- ($(v1.south) + (0.5,-0.75)$);
    \draw[dashed] (v2.south) -- ($(v2.south) + (1.5,-0.75)$);
    \draw[dashed] (v2.south) -- ($(v2.south) - (0.5,0.75)$);
    
    \draw[dashed] (c1.north) -- ($(c1.north) + (-1.75,0.75)$);
    \draw[dashed] (c1.north) -- ($(c1.north) + (-0.8, 0.75)$);
    \draw[dashed] (c1.north) -- ($(c1.north) + (0.5,0.75)$);
    
    \draw[dashed] (c2.north) -- ($(c2.north) + (1.75,0.75)$);
    \draw[dashed] (c2.north) -- ($(c2.north) + (0.8, 0.75)$);
    \draw[dashed] (c2.north) -- ($(c2.north) + (-0.5,0.75)$);
    
\end{tikzpicture}

\end{document}

==> figs/tikz/biclique.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}
% fill=blue!20, 

\tikzset{
    vnode/.style={draw, circle, minimum size=6mm, thick},
    cnode/.style={draw, rectangle, minimum size=6mm, thick},
    edge/.style={thick}
}

\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]
    % Variable nodes
    \node[cnode] (c1) at (0,0) {};
    \node[cnode] (c2) at (2,0) {};
    \node[cnode] (c3) at (4,0) {};
    \node[cnode] (c4) at (6,0) {};

    % Check nodes
    \node[vnode] (v1) at (1,3) {};
    \node[vnode] (v2) at (3,3) {};
    \node[vnode] (v3) at (5,3) {};

    \node[draw=none, inner sep=0, font=\large] at (v1) {$i$};
    \node[draw=none, inner sep=0, font=\large] at (v2) {$j_1$};
    \node[draw=none, inner sep=0, font=\large] at (v3) {$j_2$};

    % Edges forming a 4-cycle
    \draw[edge,thick] (v1.south) -- (c1.north);
    \draw[edge,thick] (v1.south) -- (c2.north);
    \draw[edge,thick] (v1.south) -- (c3.north);
    \draw[edge,thick] (v1.south) -- (c4.north);
    
    \draw[edge,thick] (v2.south) -- (c1.north);
    \draw[edge,thick] (v2.south) -- (c2.north);
    \draw[edge,thick] (v2.south) -- (c3.north);
    \draw[edge,thick] (v2.south) -- (c4.north);
    
    \draw[edge,thick] (v3.south) -- (c1.north);
    \draw[edge,thick] (v3.south) -- (c2.north);
    \draw[edge,thick] (v3.south) -- (c3.north);
    \draw[edge,thick] (v3.south) -- (c4.north);
    
\end{tikzpicture}

\end{document}

==> figs/tikz/gari.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}
% fill=blue!20, 

\tikzset{
    vnode/.style={draw, circle, minimum size=6mm, thick},
    cnode/.style={draw, rectangle, minimum size=6mm, thick},
    vpnode/.style={draw, circle, minimum size=6mm, fill=blue, thick},
    cpnode/.style={draw, rectangle, minimum size=6mm, fill=blue, thick},
    edge/.style={thick}
}

\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]
    % Variable nodes
    \node[cnode] (c1) at (0,0) {};
    \node[cnode] (c2) at (2,0) {};
    \node[cnode] (c3) at (4,0) {};
    \node[cnode] (c4) at (6,0) {};
    \node[cpnode] (cp) at (8,0) {};

    % Check nodes
    \node[vnode] (v1) at (1,3) {};
    \node[vnode] (v2) at (3,3) {};
    \node[vnode] (v3) at (5,3) {};
    \node[vpnode] (vp) at (7,3) {};

    \node[draw=none, inner sep=0, font=\large] at (v1) {$i$};
    \node[draw=none, inner sep=0, font=\large] at (v2) {$j_1$};
    \node[draw=none, inner sep=0, font=\large] at (v3) {$j_2$};

    \node[draw=none, inner sep=0, text=white, font=\large] at (vp) {$i$};
    \node[draw=none, inner sep=0, text=white, font=\large] at (cp) {$i$};

    % Edges forming a 4-cycle
    \draw[edge,thick] (v1.south) -- (cp.north);
    \draw[edge,thick] (v2.south) -- (cp.north);
    \draw[edge,thick] (v3.south) -- (cp.north);
    \draw[edge,thick] (vp.south) -- (cp.north);
    
    \draw[edge,thick] (vp.south) -- (c1.north);
    \draw[edge,thick] (vp.south) -- (c2.north);
    \draw[edge,thick] (vp.south) -- (c3.north);
    \draw[edge,thick] (vp.south) -- (c4.north);
    
\end{tikzpicture}

\end{document}

==> figs/tikz/gari_bis.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}
% fill=blue!20, 

\tikzset{
    vnode/.style={draw, circle, minimum size=6mm, thick},
    cnode/.style={draw, rectangle, minimum size=6mm, thick},
    vpnode/.style={draw, circle, minimum size=6mm, fill=blue, thick},
    cpnode/.style={draw, rectangle, minimum size=6mm, fill=blue, thick},
    edge/.style={thick}
}

\begin{tikzpicture}[x=1cm, y=1.2cm, every node/.style={scale=1}]
    % Variable nodes
    \node[cnode] (c1) at (0,0) {};
    \node[cnode] (c2) at (2,0) {};
    \node[cnode] (c3) at (4,0) {};
    \node[cnode] (c4) at (6,0) {};
    \node[cpnode] (cp) at (3,2) {};

    % Check nodes
    \node[vnode] (v1) at (1,3) {};
    \node[vnode] (v2) at (3,3) {};
    \node[vnode] (v3) at (5,3) {};
    \node[vpnode] (vp) at (3,1) {};

    % Edges forming a 4-cycle
    \draw[edge,thick] (v1.south) -- (cp.north);
    \draw[edge,thick] (v2.south) -- (cp.north);
    \draw[edge,thick] (v3.south) -- (cp.north);
    \draw[edge,thick] (vp.north) -- (cp.south);
    
    \draw[edge,thick] (vp.south) -- (c1.north);
    \draw[edge,thick] (vp.south) -- (c2.north);
    \draw[edge,thick] (vp.south) -- (c3.north);
    \draw[edge,thick] (vp.south) -- (c4.north);
    
\end{tikzpicture}

\end{document}

==> figs/tikz/hw_archi.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}
% fill=blue!20, 

\tikzset{
    vnode/.style={draw, circle, minimum size=6mm, thick},
    cnode/.style={draw, rectangle, minimum size=6mm, thick},
    edge/.style={thick}
}

\def\BH{9}
\def\BV{3}

\def\DXH{2.2}
\def\DXV{2}

\def\DZH{2.2}
\def\DZV{2.5}

\def\HS{0.6}
\def\VS{1.2}

\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]
    % botom part
    % \draw (0,0) rectangle (\BH,\BV);
    %\node at (\BH/2,\BV/2) {Bottom Part Unit}; 
   
	\draw (0,\BV+\VS+\DZV-\DXV) rectangle (\DXH,\BV+\VS+\DZV);
	\draw (\DXH+\HS,\BV+\VS) rectangle (\DXH+\HS+\DZH,\BV+\VS+\DZV);
	
	\draw[->] (\DXH/2,\BV) -- (\DXH/2,\BV+\VS+\DZV-\DXV);
	
	\draw[->] (\DXH+\HS+\DZH/2,\BV) -- (\DXH+\HS+\DZH/2,\BV+\VS);
	
	\draw[->] (\DXH/2,\BV+\VS+\DZV) -- (\DXH/2,\BV+\VS+\DZV+\VS/3) -- (-\HS/2,\BV+\VS+\DZV+\VS/3) -- (-\HS/2,-\VS/3) -- (\DXH/2, -\VS/3) -- (\DXH/2, 0);
	
	\draw[-] (\DXH+\HS+\DZH/2,\BV+\VS+\DZV) -- (\DXH+\HS+\DZH/2,\BV+\VS+\DZV+\VS/3) -- (\DXH+\HS/2,\BV+\VS+\DZV+\VS/3) -- (\DXH+\HS/2,\BV);
	\draw[dashed]  (\DXH+\HS/2,\BV) -- (\DXH+\HS/2,0);
	\draw[->] (\DXH+\HS/2,0) -- (\DXH+\HS/2,-\VS/3) -- (\DXH+\HS+\DZH/2, -\VS/3) -- (\DXH+\HS+\DZH/2, 0);
	
	\node[text width=1.3cm, align=center, font=\small] at (\DXH/4-\HS/4,\BV +\VS/2) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_Z$};
	
	\node[text width=1.3cm, align=center, font=\small] at (\DXH+\HS+\DZH/2-\DZH/4-\HS/4,\BV +\VS/2) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_X$};
	
	\draw[fill=white, fill opacity=0.7] (0,0) rectangle (\BH,\BV);
	\node[text width=3cm, align=center] at (\BH/2,\BV/2) {Bottom Part Unit\\ {\small (2-layers schedule)}};
	
	\draw[->] (\BH+\HS, -\VS/3) -- (\BH/2 + \DXH/2 +\HS/2 +\DZH/2, -\VS/3) -- (\BH/2 + \DXH/2 +\HS/2 +\DZH/2, 0);
	
	\node[text width=2.6cm, align=center, font=\small, anchor=west] at (\BH/2 + \DXH/2 +\HS/2 +\DZH/2, -\VS/3) {prior probabilities\\ for $(e_Z, e_X, e_Y)$};
	
	\node[text width=2.2cm, align=center] at (\DXH/2,\BV + \VS + \DZV - \DXV/2) {$D_X$ Unit\\ {\small (serial sched.)}};
	\node[text width=2.2cm, align=center] at (\DXH+\HS+\DZH/2,\BV + \VS + \DZV - \DXV/2) {$D_Z$ Unit\\ {\small (serial sched.)}};
	
	\node[rectangle, draw=black, dashed, inner sep=2pt, text width=1.7cm, align=center, font=\small] at (\DXH+\HS+\DZH/2,\BV+\VS+\DZV/4) (es) {$D_Z \bar{e}_X = s_Z$\\[-1mm] or max-iter};
	
	\draw[->] (es.east) -- ++(1.5*\HS,0) node[anchor=west, font=\small] (bareX) {$\bar{e}_X$};
	\node[below right=-0.15cm and -1.4cm of bareX, font=\small, text width=2.5cm, align=center] {(estimated error)};
    
\end{tikzpicture}

\end{document}

==> figs/tikz/hw_archi_v2.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]

% horizontal and vertical spacing 
% (between DX, DZ, Bottom processing units)
\pgfmathsetlengthmacro{\hsp}{0.6cm}  
\pgfmathsetlengthmacro{\vsp}{1.2cm}

% size of DX, DZ, Bottom processing units
\pgfmathsetlengthmacro{\DXwidth}{2.2cm}  
\pgfmathsetlengthmacro{\DXheight}{2cm}
\pgfmathsetlengthmacro{\DZwidth}{2.2cm}  
\pgfmathsetlengthmacro{\DZheight}{2.5cm}
\pgfmathsetlengthmacro{\Bwidth}{9cm}  
\pgfmathsetlengthmacro{\Bheight}{3cm}

% DX, DZ, and Bottom Units
\tikzset{
  % DX-Unit
  DXunit/.style={
     draw, rectangle,
     minimum width=\DXwidth,
     minimum height=\DXheight,
     inner sep=0pt,
     align=center
  },
  % DZ-Unit
  DZunit/.style={
     draw, rectangle,
     minimum width=\DZwidth,
     minimum height=\DZheight,
     inner sep=0pt,
     align=center
  },
  % Bottom-Unit
  Bunit/.style={
     draw, rectangle,
     minimum width=\Bwidth,
     minimum height=\Bheight,
     inner sep=0pt,
     align=center
  }
}

% horizontal and vertical spacing
\pgfmathsetlengthmacro{\hsp}{0.6cm}  
\pgfmathsetlengthmacro{\vsp}{1.2cm}

% draw DZ unit
\node[DZunit] (DZ) {};
\node[text width=\DZwidth, anchor=north, align=center] at ([yshift=-0.32*\vsp] DZ.north) {$D_Z$ Unit\\ {\small (serial sched.)}};
\node[rectangle, draw=black, dashed, inner sep=2pt, text width=1.7cm, anchor=north, , align=center, font=\small] at ([yshift=-1.27*\vsp] DZ.north) (es) {$D_Z \bar{e}_X = s_Z$\\[-1mm] or max-iter};

% draw DX unit
\node[DXunit, anchor=north east] (DX) at ([xshift=-\hsp] DZ.north west) {};
\node[text width=\DXwidth, anchor=north, align=center] at ([yshift=-0.32*\vsp] DX.north) {$D_X$ Unit\\ {\small (serial sched.)}};

% draw bottom unit -- draw=none, but we need the cordinates
\node[Bunit, anchor=north east, draw=none] (BU) at ([yshift=-\vsp] DZ.south east) {};

% extrinsic messages between DX and Bottom
% from BU to DX
\draw[<-] (DX.south) -- (DX.south |- BU.north);
% back from DX to BU
\draw[-] (DX.north) -- ++(0,\vsp/3) -- ++(-\DXwidth/2-\hsp/2,0) coordinate (temp) -- (temp |- BU.north);
\draw[dashed]  (temp |- BU.north) -- (temp |- BU.south);
\draw[->] (temp |- BU.south) -- ++(0,-\vsp/3) -- ++(\DXwidth/2+\hsp/2, 0) -- ++(0,\vsp/3); 

\node[text width=1.3cm, inner xsep=1pt, inner ysep=5pt, align=center, anchor=north west, font=\small] at (temp |- DZ.south) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_Z$};

% extrinsic messages between DZ and Bottom
% from BU to DZ
\draw[<-] (DZ.south) -- (DZ.south |- BU.north);
% back from DZ to BU
\draw[-] (DZ.north) -- ++(0,\vsp/3) -- ++(-\DZwidth/2-\hsp/2,0) coordinate (temp) -- (temp |- BU.north);
\draw[dashed]  (temp |- BU.north) -- (temp |- BU.south);
\draw[->] (temp |- BU.south) -- ++(0,-\vsp/3) -- ++(\DZwidth/2+\hsp/2, 0) -- ++(0,\vsp/3); 

\node[text width=1.3cm, inner xsep=1pt, inner ysep=5pt, align=center, anchor=north west, font=\small] at (temp |- DZ.south) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_X$};

% draw bottom unit again
\node[Bunit, anchor=north east, fill=white, fill opacity=0.7] at ([yshift=-\vsp] DZ.south east) {};
\node[text width=3cm, align=center] at (BU.center) {Bottom Part Unit\\ {\small (2-layers schedule)}};

% input priors for (eX, eZ, eY)
\coordinate (temp) at ($(BU.south west)!0.5!(BU.south)$);
\draw[<-] (temp) -- ++(0, -\vsp/3) -- ++(-\Bwidth/3.5, 0);
\node[text width=2.6cm, align=center, font=\small, anchor=north east] at (temp) {prior probabilities\\ for $(e_Z, e_X, e_Y)$};

% input syndromes (sX, sZ)
\coordinate (temp) at ($(DX.north east)!0.5!(DX.north)$);
\draw[<-] (temp) -- ++(0,\vsp/3) coordinate (temp);
\node[align=center, font=\small, anchor=south] at (temp) {$s_X$};

\coordinate (temp) at ($(DZ.north east)!0.5!(DZ.north)$);
\draw[<-] (temp) -- ++(0,\vsp/3) coordinate (temp);
\node[align=center, font=\small, anchor=south] at (temp) {$s_Z$};

% ouput -- estimated error
\draw[->] (es.east) -- ++(1.5*\hsp,0) node[anchor=west, font=\small] (bareX) {$\bar{e}_X$};
\node[below right=-0.15cm and -1.6cm of bareX, font=\small, text width=2cm, align=center] {estimated error};

    
\end{tikzpicture}

\end{document}

==> figs/tikz/hw_archi_v3.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

\begin{document}


\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={scale=1}]

% horizontal and vertical spacing 
% (between DX, DZ, Bottom processing units)
\pgfmathsetlengthmacro{\hsp}{0.6cm}  
\pgfmathsetlengthmacro{\vsp}{1.2cm}

% size of DX, DZ, Bottom processing units
\pgfmathsetlengthmacro{\DXwidth}{2.2cm}  
\pgfmathsetlengthmacro{\DXheight}{2cm}
\pgfmathsetlengthmacro{\DZwidth}{2.2cm}  
\pgfmathsetlengthmacro{\DZheight}{2.5cm}
\pgfmathsetlengthmacro{\Bwidth}{9cm}  
\pgfmathsetlengthmacro{\Bheight}{3cm}

% DX, DZ, and Bottom Units
\tikzset{
  % DX-Unit
  DXunit/.style={
     draw, rectangle,
     minimum width=\DXwidth,
     minimum height=\DXheight,
     inner sep=0pt,
     align=center
  },
  % DZ-Unit
  DZunit/.style={
     draw, rectangle,
     minimum width=\DZwidth,
     minimum height=\DZheight,
     inner sep=0pt,
     align=center
  },
  % Bottom-Unit
  Bunit/.style={
     draw, rectangle,
     minimum width=\Bwidth,
     minimum height=\Bheight,
     inner sep=0pt,
     align=center
  }
}

% horizontal and vertical spacing
\pgfmathsetlengthmacro{\hsp}{0.6cm}  
\pgfmathsetlengthmacro{\vsp}{1.2cm}

% draw DZ unit
\node[DZunit] (DZ) {};
\node[text width=\DZwidth, anchor=north, align=center] at ([yshift=-0.32*\vsp] DZ.north) {$D_Z$ Unit\\ {\small (serial sched.)}};
\node[rectangle, draw=black, dashed, inner sep=2pt, text width=1.7cm, anchor=north, , align=center, font=\small] at ([yshift=-1.27*\vsp] DZ.north) (es) {$D_Z \bar{e}_X = s_Z$\\[-1mm] or max-iter};

% draw DX unit
\node[DXunit, anchor=north east] (DX) at ([xshift=-\hsp] DZ.north west) {};
\node[text width=\DXwidth, anchor=north, align=center] at ([yshift=-0.32*\vsp] DX.north) {$D_X$ Unit\\ {\small (serial sched.)}};

% draw bottom unit -- draw=none, but we need the cordinates
\node[Bunit, anchor=north east, draw=none] (BU) at ([yshift=-\vsp] DZ.south east) {};

% extrinsic messages between DX and Bottom
% from BU to DX
\draw[->] (DX.south) -- (DX.south |- BU.north);
% back from DX to BU
\draw[<-] (DX.north) -- ++(0,\vsp/3) -- ++(-\DXwidth/2-\hsp/2,0) coordinate (temp) -- (temp |- BU.north);
\draw[dashed]  (temp |- BU.north) -- (temp |- BU.south);
\draw[-] (temp |- BU.south) -- ++(0,-\vsp/3) -- ++(\DXwidth/2+\hsp/2, 0) -- ++(0,\vsp/3); 

\node[text width=1.3cm, inner xsep=1pt, inner ysep=5pt, align=center, anchor=north west, font=\small] at (temp |- DZ.south) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_Z$};

% extrinsic messages between DZ and Bottom
% from BU to DZ
\draw[->] (DZ.south) -- (DZ.south |- BU.north);
% back from DZ to BU
\draw[<-] (DZ.north) -- ++(0,\vsp/3) -- ++(-\DZwidth/2-\hsp/2,0) coordinate (temp) -- (temp |- BU.north);
\draw[dashed]  (temp |- BU.north) -- (temp |- BU.south);
\draw[-] (temp |- BU.south) -- ++(0,-\vsp/3) -- ++(\DZwidth/2+\hsp/2, 0) -- ++(0,\vsp/3); 

\node[text width=1.3cm, inner xsep=1pt, inner ysep=5pt, align=center, anchor=north west, font=\small] at (temp |- DZ.south) {extrinsic\\[-1mm] messages\\[-1mm] for $\bar{e}_X$};

% draw bottom unit again
\node[Bunit, anchor=north east, fill=white, fill opacity=0.7] at ([yshift=-\vsp] DZ.south east) {};
\node[text width=3cm, align=center] at (BU.center) {Bottom Part Unit\\ {\small (2-layers schedule)}};

% input priors for (eX, eZ, eY)
\coordinate (temp) at ($(BU.north west)!0.5!(BU.north)$);
\draw[<-] (temp) -- ++(0, \vsp/2) -- ++(-\Bwidth/3.5, 0);
\node[text width=2.6cm, align=center, font=\small, anchor=south east] at ([yshift=3pt]temp) {prior probabilities\\ for $(e_Z, e_X, e_Y)$};

% input syndromes (sX, sZ)
\coordinate (temp) at ($(DX.north east)!0.5!(DX.north)$);
\draw[<-] (temp) -- ++(0,\vsp/3) coordinate (temp);
\node[align=center, font=\small, anchor=south] at (temp) {$s_X$};

\coordinate (temp) at ($(DZ.north east)!0.5!(DZ.north)$);
\draw[<-] (temp) -- ++(0,\vsp/3) coordinate (temp);
\node[align=center, font=\small, anchor=south] at (temp) {$s_Z$};

% ouput -- estimated error
\coordinate (temp) at ($(es.south east)!0.5!(es.south)$);
\draw[->] (temp) -- ++(0,-\vsp/2) -- ++(\hsp,0) node[anchor=west, font=\small] (bareX) {$\bar{e}_X$};
\node[below right=-0.15cm and -1.4cm of bareX, font=\small, text width=1.5cm, align=center] {estimated\\[-1mm] error};

    
\end{tikzpicture}

\end{document}
